sec-certs: Examining the security certification practice for better vulnerability mitigation

Products certified under security certification frameworks such as Common Criteria undergo significant scrutiny during the costly certification process. Yet, critical vulnerabilities, including private key recovery (ROCA, Minerva, TPM-Fail...), get discovered in certified products with high assurance levels. Furthermore, assessing which certified products are impacted by such vulnerabilities is complicated due to the large amount of unstructured certification-related data and unclear relationships between the certified products. To address these problems, we conducted a large-scale automated analysis of Common Criteria certificates. We trained unsupervised models to learn which vulnerabilities from NIST's National Vulnerability Database impact existing certified products and how certified products reference each other. Our tooling automates the analysis of tens of thousands of certification-related documents, extracting machine-readable features where manual analysis is unattainable. Further, we identify the security requirements that are associated with products being affected by fewer and less severe vulnerabilities. This indicates which aspects of certification correlate with higher security. We demonstrate how our tool can be used for better vulnerability mitigation on four case studies of known, high-profile vulnerabilities. All tools and continuously updated results are available at https://seccerts.org

==> cve_hist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.243784in}{2.088765in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.243784in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.243784in}{2.088765in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.088765in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547534in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.143784in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.143784in}{1.950185in}}%
\pgfpathlineto{\pgfqpoint{0.547534in}{1.950185in}}%
\pgfpathlineto{\pgfqpoint{0.547534in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623894in}{0.410185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.623894in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005696in}{0.410185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005696in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387497in}{0.410185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387497in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769299in}{0.410185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.769299in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151100in}{0.410185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151100in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532902in}{0.410185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.532902in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914703in}{0.410185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914703in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845659in,y=0.186419in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Number of days after date of certification}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547534in}{0.410185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419061in, y=0.371605in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547534in}{0.718185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301004in, y=0.679605in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547534in}{1.026185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241975in, y=0.987605in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547534in}{1.334185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241975in, y=1.295605in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547534in}{1.642185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241975in, y=1.603605in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547534in}{1.950185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241975in, y=1.911605in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186419in,y=1.180185in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Frequency of CVEs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.794436in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.747749in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.747749in}{0.411417in}}%
\pgfpathlineto{\pgfqpoint{-1.794436in}{0.411417in}}%
\pgfpathlineto{\pgfqpoint{-1.794436in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.747749in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.701062in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.701062in}{0.410801in}}%
\pgfpathlineto{\pgfqpoint{-1.747749in}{0.410801in}}%
\pgfpathlineto{\pgfqpoint{-1.747749in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.701062in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.654375in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.654375in}{0.411417in}}%
\pgfpathlineto{\pgfqpoint{-1.701062in}{0.411417in}}%
\pgfpathlineto{\pgfqpoint{-1.701062in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.654375in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.607688in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.607688in}{0.411417in}}%
\pgfpathlineto{\pgfqpoint{-1.654375in}{0.411417in}}%
\pgfpathlineto{\pgfqpoint{-1.654375in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.607688in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.561001in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.561001in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.607688in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.607688in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.561001in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.514314in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.514314in}{0.411417in}}%
\pgfpathlineto{\pgfqpoint{-1.561001in}{0.411417in}}%
\pgfpathlineto{\pgfqpoint{-1.561001in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.514314in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.467627in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.467627in}{0.410801in}}%
\pgfpathlineto{\pgfqpoint{-1.514314in}{0.410801in}}%
\pgfpathlineto{\pgfqpoint{-1.514314in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.467627in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.420940in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.420940in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.467627in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.467627in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.420940in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.374253in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.374253in}{0.410801in}}%
\pgfpathlineto{\pgfqpoint{-1.420940in}{0.410801in}}%
\pgfpathlineto{\pgfqpoint{-1.420940in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.374253in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.327566in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.327566in}{0.410801in}}%
\pgfpathlineto{\pgfqpoint{-1.374253in}{0.410801in}}%
\pgfpathlineto{\pgfqpoint{-1.374253in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.327566in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.280879in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.280879in}{0.410801in}}%
\pgfpathlineto{\pgfqpoint{-1.327566in}{0.410801in}}%
\pgfpathlineto{\pgfqpoint{-1.327566in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.280879in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.234192in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.234192in}{0.411417in}}%
\pgfpathlineto{\pgfqpoint{-1.280879in}{0.411417in}}%
\pgfpathlineto{\pgfqpoint{-1.280879in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.234192in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.187505in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.187505in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.234192in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.234192in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.187505in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.140817in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.140817in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.187505in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.187505in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.140817in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.094130in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.094130in}{0.414497in}}%
\pgfpathlineto{\pgfqpoint{-1.140817in}{0.414497in}}%
\pgfpathlineto{\pgfqpoint{-1.140817in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.094130in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.047443in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.047443in}{0.410801in}}%
\pgfpathlineto{\pgfqpoint{-1.094130in}{0.410801in}}%
\pgfpathlineto{\pgfqpoint{-1.094130in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.047443in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.000756in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.000756in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.047443in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-1.047443in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.000756in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.954069in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.954069in}{0.411417in}}%
\pgfpathlineto{\pgfqpoint{-1.000756in}{0.411417in}}%
\pgfpathlineto{\pgfqpoint{-1.000756in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.954069in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.907382in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.907382in}{0.412033in}}%
\pgfpathlineto{\pgfqpoint{-0.954069in}{0.412033in}}%
\pgfpathlineto{\pgfqpoint{-0.954069in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.907382in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.860695in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.860695in}{0.413265in}}%
\pgfpathlineto{\pgfqpoint{-0.907382in}{0.413265in}}%
\pgfpathlineto{\pgfqpoint{-0.907382in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.860695in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.814008in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.814008in}{0.420041in}}%
\pgfpathlineto{\pgfqpoint{-0.860695in}{0.420041in}}%
\pgfpathlineto{\pgfqpoint{-0.860695in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.814008in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.767321in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.767321in}{0.411417in}}%
\pgfpathlineto{\pgfqpoint{-0.814008in}{0.411417in}}%
\pgfpathlineto{\pgfqpoint{-0.814008in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.767321in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.720634in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.720634in}{0.414497in}}%
\pgfpathlineto{\pgfqpoint{-0.767321in}{0.414497in}}%
\pgfpathlineto{\pgfqpoint{-0.767321in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.720634in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.673947in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.673947in}{0.416345in}}%
\pgfpathlineto{\pgfqpoint{-0.720634in}{0.416345in}}%
\pgfpathlineto{\pgfqpoint{-0.720634in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.673947in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.627260in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.627260in}{0.417577in}}%
\pgfpathlineto{\pgfqpoint{-0.673947in}{0.417577in}}%
\pgfpathlineto{\pgfqpoint{-0.673947in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.627260in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.580573in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.580573in}{0.421889in}}%
\pgfpathlineto{\pgfqpoint{-0.627260in}{0.421889in}}%
\pgfpathlineto{\pgfqpoint{-0.627260in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.580573in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.533886in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.533886in}{0.418809in}}%
\pgfpathlineto{\pgfqpoint{-0.580573in}{0.418809in}}%
\pgfpathlineto{\pgfqpoint{-0.580573in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.533886in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.487199in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.487199in}{0.414497in}}%
\pgfpathlineto{\pgfqpoint{-0.533886in}{0.414497in}}%
\pgfpathlineto{\pgfqpoint{-0.533886in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.487199in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.440512in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.440512in}{0.422505in}}%
\pgfpathlineto{\pgfqpoint{-0.487199in}{0.422505in}}%
\pgfpathlineto{\pgfqpoint{-0.487199in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.440512in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.393824in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.393824in}{0.420657in}}%
\pgfpathlineto{\pgfqpoint{-0.440512in}{0.420657in}}%
\pgfpathlineto{\pgfqpoint{-0.440512in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.393824in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.347137in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.347137in}{0.416345in}}%
\pgfpathlineto{\pgfqpoint{-0.393824in}{0.416345in}}%
\pgfpathlineto{\pgfqpoint{-0.393824in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.347137in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.300450in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.300450in}{0.418193in}}%
\pgfpathlineto{\pgfqpoint{-0.347137in}{0.418193in}}%
\pgfpathlineto{\pgfqpoint{-0.347137in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.300450in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.253763in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.253763in}{0.423121in}}%
\pgfpathlineto{\pgfqpoint{-0.300450in}{0.423121in}}%
\pgfpathlineto{\pgfqpoint{-0.300450in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.253763in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.207076in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.207076in}{0.417577in}}%
\pgfpathlineto{\pgfqpoint{-0.253763in}{0.417577in}}%
\pgfpathlineto{\pgfqpoint{-0.253763in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.207076in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.160389in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.160389in}{0.419425in}}%
\pgfpathlineto{\pgfqpoint{-0.207076in}{0.419425in}}%
\pgfpathlineto{\pgfqpoint{-0.207076in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.160389in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.113702in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.113702in}{0.420657in}}%
\pgfpathlineto{\pgfqpoint{-0.160389in}{0.420657in}}%
\pgfpathlineto{\pgfqpoint{-0.160389in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.113702in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.067015in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.067015in}{0.414497in}}%
\pgfpathlineto{\pgfqpoint{-0.113702in}{0.414497in}}%
\pgfpathlineto{\pgfqpoint{-0.113702in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.067015in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.020328in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{-0.020328in}{0.413881in}}%
\pgfpathlineto{\pgfqpoint{-0.067015in}{0.413881in}}%
\pgfpathlineto{\pgfqpoint{-0.067015in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.020328in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.026359in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.026359in}{0.415113in}}%
\pgfpathlineto{\pgfqpoint{-0.020328in}{0.415113in}}%
\pgfpathlineto{\pgfqpoint{-0.020328in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.026359in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.073046in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.073046in}{0.417577in}}%
\pgfpathlineto{\pgfqpoint{0.026359in}{0.417577in}}%
\pgfpathlineto{\pgfqpoint{0.026359in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.073046in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.119733in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.119733in}{0.420657in}}%
\pgfpathlineto{\pgfqpoint{0.073046in}{0.420657in}}%
\pgfpathlineto{\pgfqpoint{0.073046in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.119733in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.166420in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.166420in}{0.418809in}}%
\pgfpathlineto{\pgfqpoint{0.119733in}{0.418809in}}%
\pgfpathlineto{\pgfqpoint{0.119733in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166420in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.213107in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.213107in}{0.426201in}}%
\pgfpathlineto{\pgfqpoint{0.166420in}{0.426201in}}%
\pgfpathlineto{\pgfqpoint{0.166420in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213107in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.259794in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.259794in}{0.418809in}}%
\pgfpathlineto{\pgfqpoint{0.213107in}{0.418809in}}%
\pgfpathlineto{\pgfqpoint{0.213107in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259794in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.306481in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.306481in}{0.423121in}}%
\pgfpathlineto{\pgfqpoint{0.259794in}{0.423121in}}%
\pgfpathlineto{\pgfqpoint{0.259794in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306481in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.353169in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.353169in}{0.416961in}}%
\pgfpathlineto{\pgfqpoint{0.306481in}{0.416961in}}%
\pgfpathlineto{\pgfqpoint{0.306481in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353169in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.399856in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.399856in}{0.421889in}}%
\pgfpathlineto{\pgfqpoint{0.353169in}{0.421889in}}%
\pgfpathlineto{\pgfqpoint{0.353169in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399856in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.446543in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.446543in}{0.429897in}}%
\pgfpathlineto{\pgfqpoint{0.399856in}{0.429897in}}%
\pgfpathlineto{\pgfqpoint{0.399856in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446543in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.493230in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.493230in}{0.437905in}}%
\pgfpathlineto{\pgfqpoint{0.446543in}{0.437905in}}%
\pgfpathlineto{\pgfqpoint{0.446543in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493230in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.539917in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.539917in}{0.429281in}}%
\pgfpathlineto{\pgfqpoint{0.493230in}{0.429281in}}%
\pgfpathlineto{\pgfqpoint{0.493230in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539917in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.586604in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.586604in}{0.425585in}}%
\pgfpathlineto{\pgfqpoint{0.539917in}{0.425585in}}%
\pgfpathlineto{\pgfqpoint{0.539917in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586604in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.633291in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.633291in}{0.539545in}}%
\pgfpathlineto{\pgfqpoint{0.586604in}{0.539545in}}%
\pgfpathlineto{\pgfqpoint{0.586604in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633291in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.679978in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.679978in}{0.437905in}}%
\pgfpathlineto{\pgfqpoint{0.633291in}{0.437905in}}%
\pgfpathlineto{\pgfqpoint{0.633291in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679978in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.726665in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.726665in}{0.465625in}}%
\pgfpathlineto{\pgfqpoint{0.679978in}{0.465625in}}%
\pgfpathlineto{\pgfqpoint{0.679978in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726665in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.773352in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.773352in}{0.574657in}}%
\pgfpathlineto{\pgfqpoint{0.726665in}{0.574657in}}%
\pgfpathlineto{\pgfqpoint{0.726665in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773352in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.820039in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.820039in}{0.462545in}}%
\pgfpathlineto{\pgfqpoint{0.773352in}{0.462545in}}%
\pgfpathlineto{\pgfqpoint{0.773352in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820039in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.866726in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.866726in}{0.439137in}}%
\pgfpathlineto{\pgfqpoint{0.820039in}{0.439137in}}%
\pgfpathlineto{\pgfqpoint{0.820039in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866726in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.913413in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.913413in}{0.567881in}}%
\pgfpathlineto{\pgfqpoint{0.866726in}{0.567881in}}%
\pgfpathlineto{\pgfqpoint{0.866726in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913413in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.960100in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.960100in}{0.503201in}}%
\pgfpathlineto{\pgfqpoint{0.913413in}{0.503201in}}%
\pgfpathlineto{\pgfqpoint{0.913413in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960100in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.006787in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.006787in}{0.575889in}}%
\pgfpathlineto{\pgfqpoint{0.960100in}{0.575889in}}%
\pgfpathlineto{\pgfqpoint{0.960100in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006787in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.053474in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.053474in}{0.623321in}}%
\pgfpathlineto{\pgfqpoint{1.006787in}{0.623321in}}%
\pgfpathlineto{\pgfqpoint{1.006787in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053474in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.100162in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.100162in}{0.497657in}}%
\pgfpathlineto{\pgfqpoint{1.053474in}{0.497657in}}%
\pgfpathlineto{\pgfqpoint{1.053474in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100162in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.146849in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.146849in}{0.525993in}}%
\pgfpathlineto{\pgfqpoint{1.100162in}{0.525993in}}%
\pgfpathlineto{\pgfqpoint{1.100162in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146849in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.193536in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.193536in}{0.782249in}}%
\pgfpathlineto{\pgfqpoint{1.146849in}{0.782249in}}%
\pgfpathlineto{\pgfqpoint{1.146849in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193536in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.240223in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.240223in}{0.835225in}}%
\pgfpathlineto{\pgfqpoint{1.193536in}{0.835225in}}%
\pgfpathlineto{\pgfqpoint{1.193536in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240223in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.286910in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.286910in}{0.956577in}}%
\pgfpathlineto{\pgfqpoint{1.240223in}{0.956577in}}%
\pgfpathlineto{\pgfqpoint{1.240223in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286910in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.333597in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.333597in}{1.711793in}}%
\pgfpathlineto{\pgfqpoint{1.286910in}{1.711793in}}%
\pgfpathlineto{\pgfqpoint{1.286910in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333597in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.380284in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.380284in}{1.600297in}}%
\pgfpathlineto{\pgfqpoint{1.333597in}{1.600297in}}%
\pgfpathlineto{\pgfqpoint{1.333597in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380284in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.426971in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.426971in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{1.380284in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{1.380284in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426971in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.473658in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.473658in}{1.178953in}}%
\pgfpathlineto{\pgfqpoint{1.426971in}{1.178953in}}%
\pgfpathlineto{\pgfqpoint{1.426971in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473658in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.520345in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.520345in}{1.204825in}}%
\pgfpathlineto{\pgfqpoint{1.473658in}{1.204825in}}%
\pgfpathlineto{\pgfqpoint{1.473658in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520345in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.567032in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.567032in}{0.859865in}}%
\pgfpathlineto{\pgfqpoint{1.520345in}{0.859865in}}%
\pgfpathlineto{\pgfqpoint{1.520345in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567032in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.613719in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.613719in}{0.742825in}}%
\pgfpathlineto{\pgfqpoint{1.567032in}{0.742825in}}%
\pgfpathlineto{\pgfqpoint{1.567032in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613719in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.660406in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.660406in}{0.696625in}}%
\pgfpathlineto{\pgfqpoint{1.613719in}{0.696625in}}%
\pgfpathlineto{\pgfqpoint{1.613719in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660406in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.707093in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.707093in}{0.668905in}}%
\pgfpathlineto{\pgfqpoint{1.660406in}{0.668905in}}%
\pgfpathlineto{\pgfqpoint{1.660406in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707093in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.753780in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.753780in}{0.623321in}}%
\pgfpathlineto{\pgfqpoint{1.707093in}{0.623321in}}%
\pgfpathlineto{\pgfqpoint{1.707093in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753780in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.800467in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.800467in}{0.589441in}}%
\pgfpathlineto{\pgfqpoint{1.753780in}{0.589441in}}%
\pgfpathlineto{\pgfqpoint{1.753780in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800467in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.847155in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.847155in}{0.564185in}}%
\pgfpathlineto{\pgfqpoint{1.800467in}{0.564185in}}%
\pgfpathlineto{\pgfqpoint{1.800467in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847155in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.893842in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.893842in}{0.512441in}}%
\pgfpathlineto{\pgfqpoint{1.847155in}{0.512441in}}%
\pgfpathlineto{\pgfqpoint{1.847155in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893842in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.940529in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.940529in}{0.545089in}}%
\pgfpathlineto{\pgfqpoint{1.893842in}{0.545089in}}%
\pgfpathlineto{\pgfqpoint{1.893842in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940529in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.987216in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.987216in}{0.538929in}}%
\pgfpathlineto{\pgfqpoint{1.940529in}{0.538929in}}%
\pgfpathlineto{\pgfqpoint{1.940529in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987216in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.033903in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.033903in}{0.535849in}}%
\pgfpathlineto{\pgfqpoint{1.987216in}{0.535849in}}%
\pgfpathlineto{\pgfqpoint{1.987216in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033903in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.080590in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.080590in}{0.541393in}}%
\pgfpathlineto{\pgfqpoint{2.033903in}{0.541393in}}%
\pgfpathlineto{\pgfqpoint{2.033903in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080590in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.127277in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.127277in}{0.591289in}}%
\pgfpathlineto{\pgfqpoint{2.080590in}{0.591289in}}%
\pgfpathlineto{\pgfqpoint{2.080590in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127277in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.173964in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.173964in}{0.599913in}}%
\pgfpathlineto{\pgfqpoint{2.127277in}{0.599913in}}%
\pgfpathlineto{\pgfqpoint{2.127277in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173964in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.220651in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.220651in}{0.613465in}}%
\pgfpathlineto{\pgfqpoint{2.173964in}{0.613465in}}%
\pgfpathlineto{\pgfqpoint{2.173964in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220651in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.267338in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.267338in}{0.527225in}}%
\pgfpathlineto{\pgfqpoint{2.220651in}{0.527225in}}%
\pgfpathlineto{\pgfqpoint{2.220651in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267338in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.314025in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.314025in}{0.542009in}}%
\pgfpathlineto{\pgfqpoint{2.267338in}{0.542009in}}%
\pgfpathlineto{\pgfqpoint{2.267338in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314025in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.360712in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.360712in}{0.513057in}}%
\pgfpathlineto{\pgfqpoint{2.314025in}{0.513057in}}%
\pgfpathlineto{\pgfqpoint{2.314025in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360712in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.407399in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.407399in}{0.602377in}}%
\pgfpathlineto{\pgfqpoint{2.360712in}{0.602377in}}%
\pgfpathlineto{\pgfqpoint{2.360712in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407399in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.454086in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.454086in}{0.534617in}}%
\pgfpathlineto{\pgfqpoint{2.407399in}{0.534617in}}%
\pgfpathlineto{\pgfqpoint{2.407399in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454086in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.500773in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.500773in}{0.516753in}}%
\pgfpathlineto{\pgfqpoint{2.454086in}{0.516753in}}%
\pgfpathlineto{\pgfqpoint{2.454086in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500773in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.547460in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.547460in}{0.479793in}}%
\pgfpathlineto{\pgfqpoint{2.500773in}{0.479793in}}%
\pgfpathlineto{\pgfqpoint{2.500773in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547460in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.594148in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.594148in}{0.471169in}}%
\pgfpathlineto{\pgfqpoint{2.547460in}{0.471169in}}%
\pgfpathlineto{\pgfqpoint{2.547460in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594148in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.640835in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.640835in}{0.465625in}}%
\pgfpathlineto{\pgfqpoint{2.594148in}{0.465625in}}%
\pgfpathlineto{\pgfqpoint{2.594148in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640835in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.687522in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.687522in}{0.547553in}}%
\pgfpathlineto{\pgfqpoint{2.640835in}{0.547553in}}%
\pgfpathlineto{\pgfqpoint{2.640835in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687522in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.734209in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.734209in}{0.439137in}}%
\pgfpathlineto{\pgfqpoint{2.687522in}{0.439137in}}%
\pgfpathlineto{\pgfqpoint{2.687522in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734209in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.780896in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.780896in}{0.562953in}}%
\pgfpathlineto{\pgfqpoint{2.734209in}{0.562953in}}%
\pgfpathlineto{\pgfqpoint{2.734209in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780896in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.827583in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.827583in}{0.515521in}}%
\pgfpathlineto{\pgfqpoint{2.780896in}{0.515521in}}%
\pgfpathlineto{\pgfqpoint{2.780896in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827583in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.874270in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.874270in}{0.539545in}}%
\pgfpathlineto{\pgfqpoint{2.827583in}{0.539545in}}%
\pgfpathlineto{\pgfqpoint{2.827583in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874270in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.920957in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.920957in}{0.622089in}}%
\pgfpathlineto{\pgfqpoint{2.874270in}{0.622089in}}%
\pgfpathlineto{\pgfqpoint{2.874270in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920957in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.967644in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{2.967644in}{0.473633in}}%
\pgfpathlineto{\pgfqpoint{2.920957in}{0.473633in}}%
\pgfpathlineto{\pgfqpoint{2.920957in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967644in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.014331in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.014331in}{0.508745in}}%
\pgfpathlineto{\pgfqpoint{2.967644in}{0.508745in}}%
\pgfpathlineto{\pgfqpoint{2.967644in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014331in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.061018in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.061018in}{0.455769in}}%
\pgfpathlineto{\pgfqpoint{3.014331in}{0.455769in}}%
\pgfpathlineto{\pgfqpoint{3.014331in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061018in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.107705in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.107705in}{0.509361in}}%
\pgfpathlineto{\pgfqpoint{3.061018in}{0.509361in}}%
\pgfpathlineto{\pgfqpoint{3.061018in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107705in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.154392in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.154392in}{0.468705in}}%
\pgfpathlineto{\pgfqpoint{3.107705in}{0.468705in}}%
\pgfpathlineto{\pgfqpoint{3.107705in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154392in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.201079in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.201079in}{0.465009in}}%
\pgfpathlineto{\pgfqpoint{3.154392in}{0.465009in}}%
\pgfpathlineto{\pgfqpoint{3.154392in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201079in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.247766in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.247766in}{0.457001in}}%
\pgfpathlineto{\pgfqpoint{3.201079in}{0.457001in}}%
\pgfpathlineto{\pgfqpoint{3.201079in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247766in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.294453in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.294453in}{0.437905in}}%
\pgfpathlineto{\pgfqpoint{3.247766in}{0.437905in}}%
\pgfpathlineto{\pgfqpoint{3.247766in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294453in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.341141in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.341141in}{0.428049in}}%
\pgfpathlineto{\pgfqpoint{3.294453in}{0.428049in}}%
\pgfpathlineto{\pgfqpoint{3.294453in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341141in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.387828in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.387828in}{0.488417in}}%
\pgfpathlineto{\pgfqpoint{3.341141in}{0.488417in}}%
\pgfpathlineto{\pgfqpoint{3.341141in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387828in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.434515in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.434515in}{0.411417in}}%
\pgfpathlineto{\pgfqpoint{3.387828in}{0.411417in}}%
\pgfpathlineto{\pgfqpoint{3.387828in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434515in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.481202in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.481202in}{0.514905in}}%
\pgfpathlineto{\pgfqpoint{3.434515in}{0.514905in}}%
\pgfpathlineto{\pgfqpoint{3.434515in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481202in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.527889in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.527889in}{0.447145in}}%
\pgfpathlineto{\pgfqpoint{3.481202in}{0.447145in}}%
\pgfpathlineto{\pgfqpoint{3.481202in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527889in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.574576in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.574576in}{0.434209in}}%
\pgfpathlineto{\pgfqpoint{3.527889in}{0.434209in}}%
\pgfpathlineto{\pgfqpoint{3.527889in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574576in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.621263in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.621263in}{0.508129in}}%
\pgfpathlineto{\pgfqpoint{3.574576in}{0.508129in}}%
\pgfpathlineto{\pgfqpoint{3.574576in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621263in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.667950in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.667950in}{0.421273in}}%
\pgfpathlineto{\pgfqpoint{3.621263in}{0.421273in}}%
\pgfpathlineto{\pgfqpoint{3.621263in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667950in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{0.421889in}}%
\pgfpathlineto{\pgfqpoint{3.667950in}{0.421889in}}%
\pgfpathlineto{\pgfqpoint{3.667950in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714637in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.761324in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.761324in}{0.417577in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{0.417577in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761324in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.808011in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.808011in}{0.412033in}}%
\pgfpathlineto{\pgfqpoint{3.761324in}{0.412033in}}%
\pgfpathlineto{\pgfqpoint{3.761324in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.269316pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808011in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.854698in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.854698in}{0.420657in}}%
\pgfpathlineto{\pgfqpoint{3.808011in}{0.420657in}}%
\pgfpathlineto{\pgfqpoint{3.808011in}{0.410185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547534in}{0.410185in}}{\pgfqpoint{2.596250in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387497in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{1.387497in}{1.950185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547534in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.547534in}{1.950185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143784in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.143784in}{1.950185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547534in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{3.143784in}{0.410185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547534in}{1.950185in}}%
\pgfpathlineto{\pgfqpoint{3.143784in}{1.950185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067868in}{1.837338in}}%
\pgfpathlineto{\pgfqpoint{2.158146in}{1.837338in}}%
\pgfpathlineto{\pgfqpoint{2.248424in}{1.837338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275507in,y=1.805741in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Certification date}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

